RGB-Guided Resolution Enhancement of IR Images

This paper introduces a novel method for RGB-Guided Resolution Enhancement of infrared (IR) images called Guided IR Resolution Enhancement (GIRRE). In the area of single image super resolution (SISR) there exists a wide variety of algorithms like interpolation methods or neural networks to improve the spatial resolution of images. In contrast to SISR, even more information can be gathered on the recorded scene when using multiple cameras. In our setup, we are dealing with multi image super resolution, especially with stereo super resolution. We consider a color camera and an IR camera. Current IR sensors have a very low resolution compared to color sensors so that recent color sensors take up 100 times more pixels than IR sensors. To this end, GIRRE increases the spatial resolution of the low-resolution IR image. After that, the upscaled image is filtered with the aid of the high-resolution color image. We show that our method achieves an average PSNR gain of 1.2 dB and at best up to 1.8 dB compared to state-of-the-art methods, which is visually noticeable.

==> examples_cave_chart_and_stuffed.tikz <==
\begin{figure}[t]
    \centering
    \begin{subfigure}[t]{.26\columnwidth}
        \centering
        \begin{tikzpicture}
            \node [anchor=north, inner sep=0] (groundtruth) at (0,0) {
                \includegraphics[width=\columnwidth, trim=224 320 192 132, clip]
                {cave_4_groundtruth}
            };
        \end{tikzpicture}
    \vspace*{-6mm}
    \caption*{ground truth image}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.26\columnwidth}
        \centering
        \begin{tikzpicture}
            \node [anchor=north, inner sep=0] (source) at (0,0) {
                \includegraphics[width=\columnwidth, trim=56 80 48 33, clip]
                {cave_4_source}
            };
        \end{tikzpicture}
    \vspace*{-6mm}
    \caption*{low-resolution IR image}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.26\columnwidth}
        \centering
        \begin{tikzpicture}
            \node [anchor=north, inner sep=0] (prop) at (0,0) {
                \includegraphics[width=\columnwidth, trim=224 320 192 132, clip]
                {cave_4_gf_4_00010}
            };
            \node[anchor=north west, text=white] at (prop.north west)
                {\small \textbf{33.55\,dB}};
        \end{tikzpicture}
    \vspace*{-6mm}
    \caption*{enhanced image GIRRE}
    \end{subfigure}

    \begin{subfigure}[t]{.26\columnwidth}
        \centering
        \begin{tikzpicture}
            \node [anchor=south west, inner sep=0] (guide) at (0,0) {
                \includegraphics[width=\columnwidth, trim=224 320 192 132, clip]
                {cave_4_guide}
            };
        \end{tikzpicture}
    \vspace*{-6mm}
    \caption*{high-resolution color image}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.26\columnwidth}
        \centering
        \begin{tikzpicture}
            \node [anchor=south west, inner sep=0] (bicubic) at (0,0) {
                \includegraphics[width=\columnwidth, trim=224 320 192 132, clip]
                {cave_4_bicubic}
            };
            \node[anchor=north west, text=white] at (bicubic.north west)
                {\small 29.63\,dB};
        \end{tikzpicture}
    \vspace*{-6mm}
    \caption*{enhanced image BICUBIC}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.26\columnwidth}
        \centering
        \begin{tikzpicture}
            \node [anchor=south west, inner sep=0] (edsr) at (0,0) {
                \includegraphics[width=\columnwidth, trim=224 320 192 132, clip]
                {cave_4}
            };
            \node[anchor=north west, text=white] at (edsr.north west)
                {\small 31.00\,dB};
        \end{tikzpicture}
    \vspace*{-6mm}
    \caption*{enhanced image EDSR}
    \end{subfigure}
    \caption{Image detail of \textit{chart\_and\_stuffed\_toy} from CAVE with PSNR value
    between ground truth and the image by scaling $4\times4$.
    }
    \label{fig:chart_and_stuffed}
\end{figure}

==> examples_harvard.tikz <==
\begin{figure}[t]
    \centering
    \begin{subfigure}[t]{.26\columnwidth}
        \centering
        \begin{tikzpicture}
            \node [anchor=south west, inner sep=0] (groundtruth) at (0,0) {
                \includegraphics[width=\columnwidth, trim=0 272 256 24, clip]
                {harv_8_groundtruth}
            };
        \end{tikzpicture}
        \vspace*{-6mm}
    \caption*{ground truth image}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.26\columnwidth}
        \centering
        \begin{tikzpicture}
            \node [anchor=south west, inner sep=0] (source) at (0,0) {
                \includegraphics[width=\columnwidth, trim=0 34 32 3, clip]
                {harv_8_source}
            };
        \end{tikzpicture}
        \vspace*{-6mm}
    \caption*{low-resolution IR image}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.26\columnwidth}
        \centering
        \begin{tikzpicture}
            \node [anchor=south west, inner sep=0] (prop) at (0,0) {
                \includegraphics[width=\columnwidth, trim=0 272 256 24, clip]
                {harv_8_gf_15_00010}
            };
            \node[anchor=north west, text=white] at (prop.north west)
                {\small \textbf{28.16\,dB}};
        \end{tikzpicture}
        \vspace*{-6mm}
    \caption*{enhanced image GIRRE}
    \end{subfigure}

    \begin{subfigure}[t]{.26\columnwidth}
        \centering
        \begin{tikzpicture}
            \node [anchor=south west, inner sep=0] (guide) at (0,0) {
                \includegraphics[width=\columnwidth, trim=0 272 256 24, clip]
                {harv_8_guide}
            };
        \end{tikzpicture}
        \vspace*{-6mm}
    \caption*{high-resolution color image}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.26\columnwidth}
        \centering
        \begin{tikzpicture}
            \node [anchor=south west, inner sep=0] (bicubic) at (0,0) {
                \includegraphics[width=\columnwidth, trim=0 272 256 24, clip]
                {harv_8_bicubic}
            };
            \node[anchor=north west, text=white] at (bicubic.north west)
                {\small 24.85\,dB};
        \end{tikzpicture}
        \vspace*{-6mm}
    \caption*{enhanced image BICUBIC}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.26\columnwidth}
        \centering
        \begin{tikzpicture}
            \node [anchor=south west, inner sep=0] (edsr) at (0,0) {
                \includegraphics[width=\columnwidth, trim=0 272 256 24, clip]
                {harv_8_edsr}
            };
            \node[anchor=north west, text=white] at (edsr.north west)
                {\small 25.84\,dB};
        \end{tikzpicture}
        \vspace*{-6mm}
    \caption*{enhanced image EDSR}
    \end{subfigure}
    \caption{Image detail of \textit{img1} from Harvard with PSNR value
    between ground truth and the image by scaling $8\times8$.
    }
    \label{fig:harvard_512}
\end{figure}


==> pipeline.tikz <==
\begin{figure}[t]
\begin{subfigure}[]{.32\columnwidth}
\centering
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,
	xscale=\globalscale, inner sep=0pt, outer sep=pt, remember picture]

\foreach \x in {0,1,...,\sizex}{
	\foreach \y in {0,1,...,\sizey}{
			\pgfmathparse{100 - (\x+\y) / (\sizex+\sizey) * 70}
			\fill[blue!\pgfmathresult!black] (\x+2,\y+2) rectangle ++(1,1);
		}
	}
\draw[step=1, thin] (2,2) grid (\sizex+3,\sizey+3);

\foreach \x in {0,1,...,\sizex}{
	\foreach \y in {0,1,...,\sizey}{
			\pgfmathparse{100 - (\x+\y) / (\sizex+\sizey) * 70}
			\fill[green!\pgfmathresult!black] (\x+1,\y+1) rectangle ++(1,1);

		}
	}

\draw[step=1, thin] (1,1) grid (\sizex+2,\sizey+2);

\foreach \x in {0,1,...,\sizex}{
	\foreach \y in {0,1,...,\sizey}{
			\pgfmathparse{100 - (\x+\y) / (\sizex+\sizey) * 70}
			\fill[red!\pgfmathresult!black] (\x,\y) rectangle ++(1,1);
		}
	}

\draw[step=1, thin] (0,0) grid (\sizex+1,\sizey+1);

\coordinate (rgb_e) at (current bounding box.east);
\coordinate (rgb_n) at (current bounding box.north);
\coordinate (rgb_w) at (current bounding box.west);
\coordinate (rgb_s) at (current bounding box.south);

\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[]{.32\columnwidth}
\centering

\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt, remember picture]

\node[dspmultiplier, scale=1.8] (gf) {};

\coordinate (gf_e) at (current bounding box.east);
\coordinate (gf_n) at (current bounding box.north);
\coordinate (gf_w) at (current bounding box.west);
\coordinate (gf_s) at (current bounding box.south);

\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[]{.32\columnwidth}
\centering

\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt, remember picture]

\foreach \x in {0,1,...,\sizex}{
	\foreach \y in {0,1,...,\sizey}{
			\pgfmathparse{100 - (((\x+\y) / (\sizex+\sizey) * 70) + 7 * rnd)}
			\fill[white!\pgfmathresult!black] (\x,\y) rectangle ++(1,1);

		}
	}

\draw[step=1, thin] (0,0) grid (\sizex+1,\sizey+1);

\coordinate (gfi_e) at (current bounding box.east);
\coordinate (gfi_n) at (current bounding box.north);
\coordinate (gfi_w) at (current bounding box.west);
\coordinate (gfi_s) at (current bounding box.south);

\end{tikzpicture}
\end{subfigure}

\vspace{2em}

\begin{subfigure}[]{.32\columnwidth}
\center
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale, xscale=\globalscale, inner sep=0pt, remember picture]

\foreach \x in {0,1,...,\sizexs}{
	\foreach \y in {0,1,...,\sizeys}{
			\pgfmathparse{100 - (\x+\y) / (\sizexs+\sizeys) * 70}
			\fill[white!\pgfmathresult!black] (\x,\y) rectangle ++(1,1);
		}
	}

\draw[step=1, thin] (0,0) grid (\sizexs+1,\sizeys+1);

\coordinate (source_e) at (current bounding box.east);
\coordinate (source_n) at (current bounding box.north);
\coordinate (source_w) at (current bounding box.west);
\coordinate (source_s) at (current bounding box.south);

\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[]{.32\columnwidth}
\centering
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt, remember picture]

\foreach \x in {0,1,...,\sizex}{
	\foreach \y in {0,1,...,\sizey}{
			\pgfmathparse{100 - (((\x+\y) / (\sizex+\sizey) * 70) + 15 * rnd)}
			\fill[white!\pgfmathresult!black] (\x,\y) rectangle ++(1,1);

		}
	}

\draw[step=1, thin] (0,0) grid (\sizex+1,\sizey+1);

\coordinate (up_e) at (current bounding box.east);
\coordinate (up_n) at (current bounding box.north);
\coordinate (up_w) at (current bounding box.west);
\coordinate (up_s) at (current bounding box.south);

\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[]{.32\columnwidth}
\centering
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt, remember picture]
\end{tikzpicture}
\end{subfigure}

\begin{tikzpicture}[overlay, remember picture,y=1cm, x=1cm, yscale=\globalscale,
	xscale=\globalscale, inner sep=0pt, outer sep=0pt,
	every text node part/.style={align=center}]
	
	\draw [dspconn] (source_e) -- (up_w) node [pos=.5, below = 1mm] {$u$};
	\draw [dspconn] (up_n) -- (gf_s);
	\draw [dspconn] (rgb_e) -- (gf_w);
	\draw [dspconn] (gf_e) -- (gfi_w);


	\node [below = 1mm of source_s] {low-resolution\\ IR image $\widetilde{X
	}$};
	\node [below = 1mm of up_s] {approximated\\ image $\widecheck{X}$};
	\node [below = 1mm of rgb_s] {high-resolution\\ color
	image $G$};
	\node at (gf.center) {$t_{r,\epsilon}$};
	\node [below = 1mm of gfi_s] {enhanced image $\widehat{X}$};
\end{tikzpicture}
\vspace{3em}
\caption{First, the proposed method \acs{GIRRE} increases the spatial resolution of
	$\widetilde{X}$.\ After that, the function
	$t_{r,\epsilon}$ uses the color image $G$ to generate details in the
	approximated IR	image $\widecheck{X}$.}
\label{fig:pipeline}
\end{figure}

